The geometry of rank decompositions of matrix multiplication II: $3\times 3$ matrices

This is the second in a series of papers on rank decompositions of the matrix multiplication tensor. We present new rank $23$ decompositions for the $3\times 3$ matrix multiplication tensor $M_{\langle 3\rangle}$. All our decompositions have symmetry groups that include the standard cyclic permutation of factors but otherwise exhibit a range of behavior. One of them has 11 cubes as summands and admits an unexpected symmetry group of order 12. We establish basic information regarding symmetry groups of decompositions and outline two approaches for finding new rank decompositions of $M_{\langle n\rangle}$ for larger $n$.

==> (inline-0) <==
\begin{tabular}{r|ccccc}
Symbol for the complex number
&
\scalebox{0.45}{\begin{tikzpicture}\node[fill,red!70,circle,minimum size=2cm] at (0,0){};\draw[black] (-1,0) -- (1,0);\draw[black] (0,-1) -- (0,1);\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;\node[fill,circle,black] at (0.0,1.0) {};\end{tikzpicture}}
&
\scalebox{0.45}{\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};\draw[black] (-1,0) -- (1,0);\draw[black] (0,-1) -- (0,1);\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;\node[fill,circle,black] at (-0.5,0.5) {};\end{tikzpicture}}
&
\scalebox{0.45}{\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};\draw[black] (-1,0) -- (1,0);\draw[black] (0,-1) -- (0,1);\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}}
&
\scalebox{0.45}{\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};\draw[black] (-1,0) -- (1,0);\draw[black] (0,-1) -- (0,1);\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}}
&
\scalebox{0.45}{\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};\draw[black] (-1,0) -- (1,0);\draw[black] (0,-1) -- (0,1);\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;\node[fill,circle,black] at (0.25,-0.75) {};\end{tikzpicture}}
\\
\hline
absolute value & 1 & $\frac 1 {\sqrt 2}$ & $\frac 1 {2{\sqrt 2}}$ & $\frac 1 2$ & $\frac {\sqrt 5} {2\sqrt 2}$
\end{tabular}
\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,red!70,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,1.0) {};\end{tikzpicture}};%
\node at (1,0) {};%
\node at (2,0) {};%
\node at (0,-1) {};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,red!70,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-1.0,0.0) {};\end{tikzpicture}};%
\node at (2,-1) {};%
\node at (0,-2) {};%
\node at (1,-2) {};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,red!70,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-1.0) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}

\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.5) {};\end{tikzpicture}};%
\node at (1,0) {};%
\node at (2,0) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.5) {};\end{tikzpicture}};%
\node at (1,-2) {};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,-0.5) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.5) {};\end{tikzpicture}};%
\node at (1,0) {};%
\node at (2,0) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,-0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.5) {};\end{tikzpicture}};%
\node at (1,-2) {};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,purple!40,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,-0.5) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}

\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}

\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.75) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.75) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.75) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.75) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.75) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.75) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.75) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,green,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.75) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}
\end{minipage}

\begin{minipage}{12cm}
\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}

\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,0.25) {};\end{tikzpicture}};%
\node at (0,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-1) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.25,-0.25) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,-0.25) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,yellow,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.25,0.25) {};\end{tikzpicture}};%
\end{tikzpicture}}}
}

\mbox{
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.5,-0.0) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.5,0.0) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\end{tikzpicture}}}
\framebox{\scalebox{0.45}{\begin{tikzpicture}[scale=2.5]%
\node at (0,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (1,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (2,0) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (0,-1) {};%
\node at (1,-1) {};%
\node at (2,-1) {};%
\node at (0,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}};%
\node at (1,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (-0.0,-0.5) {};\end{tikzpicture}};%
\node at (2,-2) {\begin{tikzpicture}\node[fill,blue!60,circle,minimum size=2cm] at (0,0){};%
\draw[black] (-1,0) -- (1,0);%
\draw[black] (0,-1) -- (0,1);%
\draw[black] (0.5,0.5) -- (0.5,-0.5) -- (-0.5,-0.5) -- (-0.5,0.5) -- cycle;%
\node[fill,circle,black] at (0.0,0.5) {};\end{tikzpicture}

==> addtlone_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 4}] (1u) {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 1}] (5u) [right=of 4u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (7u) [right=of 6u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (4v) [below=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (5v) [below=of 5u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 1 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (1v)
		edge node {} (2v)
	(2u)
		edge node {} (1v)
		edge node {} (4v)
		edge node {} (6v)
	(3u)
		edge node {} (2v)
		edge node {} (3v)
		edge node {} (4v)
	(4u)
		edge node {} (1v)
		edge node {} (3v)
		edge node {} (5v)
	(5u)
		edge node {} (3v)
	(6u)
		edge node {} (2v)
		edge node {} (5v)
		edge node {} (6v)
	(7u)
		edge node {} (4v)
		edge node {} (5v)
	;

\end{tikzpicture}


==> addtlone_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 4}] (1u) {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 1}] (5u) [right=of 4u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (7u) [right=of 6u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (4v) [below=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (5v) [below=of 5u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 1 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u) edge [dashed,black,] node {} (4v)
	(5u) edge [dashed,black,] node {} (1v)
	(2u) edge [dashed,black,] node {} (2v)
	(4u) edge [blue,] node {} (3v)
	(1u) edge [blue,] node {} (1v)
	(3u) edge [blue,] node {} (4v)
	(2u) edge [red,] node {} (4v)
	(1u) edge [red,] node {} (2v)
	(2u) edge [green,] node {} (6v)
	(3u) edge [green,] node {} (5v)
	(2u) edge [green,] node {} (3v)
	(1u) edge [purple,bend left=8] node {} (1v)
	(3u) edge [purple,] node {} (1v)
	(7u) edge [purple,] node {} (3v)
	(6u) edge [orange,] node {} (2v)
	(4u) edge [orange,] node {} (1v)
	;

\end{tikzpicture}


==> addtlthree_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 1 & -1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (2v)
		edge node {} (3v)
		edge node {} (4v)
	(2u)
		edge node {} (1v)
		edge node {} (4v)
		edge node {} (5v)
	(3u)
		edge node {} (1v)
		edge node {} (2v)
		edge node {} (6v)
	(4u)
		edge node {} (1v)
		edge node {} (3v)
	(5u)
		edge node {} (3v)
		edge node {} (6v)
	(6u)
		edge node {} (2v)
		edge node {} (5v)
	;

\end{tikzpicture}


==> addtlthree_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 1 & -1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u) edge [dashed,black,] node {} (1v)
	(3u) edge [blue,] node {} (4v)
	(4u) edge [blue,] node {} (2v)
	(2u) edge [blue,] node {} (3v)
	(2u) edge [red,] node {} (6v)
	(1u) edge [red,] node {} (5v)
	(1u) edge [red,] node {} (2v)
	(3u) edge [green,] node {} (1v)
	(1u) edge [green,bend left=8] node {} (2v)
	(2u) edge [green,bend left=8] node {} (3v)
	(1u) edge [olive,] node {} (4v)
	(4u) edge [olive,] node {} (1v)
	(6u) edge [purple,] node {} (3v)
	(3u) edge [purple,bend left=8] node {} (1v)
	(5u) edge [purple,] node {} (1v)
	(3u) edge [orange,] node {} (3v)
	(2u) edge [orange,] node {} (2v)
	(5u) edge [orange,] node {} (5v)
	;

\end{tikzpicture}


==> addtltwo_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (2u) [right=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} -1 & 1 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (1v)
		edge node {} (2v)
		edge node {} (4v)
	(2u)
		edge node {} (2v)
		edge node {} (3v)
		edge node {} (5v)
	(3u)
		edge node {} (3v)
		edge node {} (4v)
		edge node {} (6v)
	(4u)
		edge node {} (1v)
		edge node {} (3v)
	(5u)
		edge node {} (1v)
		edge node {} (5v)
	(6u)
		edge node {} (4v)
		edge node {} (5v)
	;

\end{tikzpicture}


==> addtltwo_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (2u) [right=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 1 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} -1 & 1 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u) edge [dashed,black,] node {} (6v)
	(2u) edge [dashed,black,] node {} (1v)
	(4u) edge [dashed,black,] node {} (2v)
	(3u) edge [blue,] node {} (4v)
	(5u) edge [blue,] node {} (3v)
	(1u) edge [blue,] node {} (2v)
	(2u) edge [red,] node {} (5v)
	(1u) edge [red,] node {} (4v)
	(5u) edge [green,] node {} (1v)
	(3u) edge [green,] node {} (1v)
	(6u) edge [green,] node {} (3v)
	(1u) edge [olive,bend left=8] node {} (2v)
	(3u) edge [olive,] node {} (5v)
	(1u) edge [olive,] node {} (3v)
	(4u) edge [orange,] node {} (1v)
	(2u) edge [orange,] node {} (2v)
	;

\end{tikzpicture}


==> lad_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 5}] (2u) [right=of 1u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 5}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (2v)
		edge node {} (3v)
		edge node {} (5v)
	(2u)
		edge node {} (1v)
		edge node {} (3v)
		edge node {} (4v)
	(3u)
		edge node {} (1v)
		edge node {} (2v)
	(4u)
		edge node {} (2v)
		edge node {} (4v)
	(5u)
		edge node {} (1v)
		edge node {} (5v)
	;

\end{tikzpicture}


==> lad_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 5}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 5}] (2u) [right=of 1u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 5}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 5}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (4v) [below=of 4u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(3u) edge [dashed,black,] node {} (3v)
	(2u) edge [dashed,black,] node {} (2v)
	(4u) edge [dashed,black,] node {} (1v)
	(1u) edge [dashed,black,] node {} (4v)
	(1u) edge [blue,] node {} (1v)
	(2u) edge [blue,] node {} (1v)
	(1u) edge [blue,] node {} (2v)
	(1u) edge [green,] node {} (3v)
	(3u) edge [green,] node {} (1v)
	(2u) edge [olive,] node {} (3v)
	(3u) edge [olive,] node {} (2v)
	(5u) edge [purple,] node {} (2v)
	(4u) edge [purple,] node {} (2v)
	(5u) edge [purple,] node {} (1v)
	(2u) edge [orange,] node {} (5v)
	(1u) edge [orange,] node {} (5v)
	(2u) edge [orange,] node {} (4v)
	;

\end{tikzpicture}


==> std_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 9}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 9}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 9}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 9}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 9}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 9}] (3v) [below=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (2v)
		edge node {} (3v)
	(2u)
		edge node {} (1v)
		edge node {} (3v)
	(3u)
		edge node {} (1v)
		edge node {} (2v)
	;

\end{tikzpicture}


==> std_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 9}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 9}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 9}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 9}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 9}] (2v) [below=of 2u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 9}] (3v) [below=of 3u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u) edge [dashed,black,] node {} (1v)
	(2u) edge [dashed,black,] node {} (2v)
	(3u) edge [dashed,black,] node {} (3v)
	(2u) edge [blue,] node {} (1v)
	(1u) edge [blue,] node {} (2v)
	(1u) edge [blue,bend left=8] node {} (1v)
	(3u) edge [red,] node {} (1v)
	(1u) edge [red,] node {} (3v)
	(1u) edge [red,bend right=8] node {} (1v)
	(2u) edge [green,bend left=8] node {} (1v)
	(2u) edge [green,bend left=8] node {} (2v)
	(1u) edge [green,bend left=8] node {} (2v)
	(3u) edge [olive,bend left=8] node {} (1v)
	(2u) edge [olive,] node {} (3v)
	(1u) edge [olive,bend right=8] node {} (2v)
	(2u) edge [purple,bend right=8] node {} (1v)
	(3u) edge [purple,] node {} (2v)
	(1u) edge [purple,bend left=8] node {} (3v)
	(3u) edge [orange,bend right=8] node {} (1v)
	(3u) edge [orange,bend left=8] node {} (3v)
	(1u) edge [orange,bend right=8] node {} (3v)
	(3u) edge [cyan,bend left=8] node {} (2v)
	(2u) edge [cyan,bend left=8] node {} (3v)
	(2u) edge [cyan,bend right=8] node {} (2v)
	(3u) edge [brown,bend right=8] node {} (2v)
	(3u) edge [brown,bend right=8] node {} (3v)
	(2u) edge [brown,bend right=8] node {} (3v)
	;

\end{tikzpicture}


==> twofix_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 4}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (4v) [below=of 4u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (2v)
		edge node {} (3v)
		edge node {} (5v)
	(2u)
		edge node {} (1v)
		edge node {} (2v)
		edge node {} (6v)
	(3u)
		edge node {} (1v)
		edge node {} (4v)
		edge node {} (5v)
	(4u)
		edge node {} (3v)
		edge node {} (4v)
		edge node {} (6v)
	(5u)
		edge node {} (1v)
		edge node {} (3v)
	(6u)
		edge node {} (2v)
		edge node {} (4v)
	;

\end{tikzpicture}


==> twofix_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 4}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 4}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 2}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 1}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 3}] (4v) [below=of 4u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 2}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(2u) edge [dashed,black,] node {} (3v)
	(2u) edge [blue,] node {} (6v)
	(5u) edge [blue,] node {} (3v)
	(1u) edge [green,] node {} (3v)
	(3u) edge [green,] node {} (1v)
	(3u) edge [green,] node {} (2v)
	(6u) edge [olive,] node {} (1v)
	(3u) edge [olive,] node {} (5v)
	(1u) edge [olive,bend left=8] node {} (3v)
	(1u) edge [purple,] node {} (1v)
	(3u) edge [purple,] node {} (4v)
	(4u) edge [purple,] node {} (2v)
	(2u) edge [orange,] node {} (2v)
	(2u) edge [orange,] node {} (4v)
	(4u) edge [orange,] node {} (5v)
	(5u) edge [cyan,] node {} (2v)
	(1u) edge [cyan,] node {} (4v)
	(4u) edge [cyan,] node {} (1v)
	;

\end{tikzpicture}


==> zfzt_incidence.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 3}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (4v) [below=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(1u)
		edge node {} (2v)
		edge node {} (4v)
		edge node {} (5v)
	(2u)
		edge node {} (1v)
		edge node {} (2v)
		edge node {} (6v)
	(3u)
		edge node {} (1v)
		edge node {} (3v)
		edge node {} (5v)
	(4u)
		edge node {} (2v)
		edge node {} (3v)
	(5u)
		edge node {} (1v)
		edge node {} (4v)
	(6u)
		edge node {} (3v)
		edge node {} (4v)
		edge node {} (6v)
	;

\end{tikzpicture}


==> zfzt_pairing.tex <==
\begin{tikzpicture}[node distance=3cm and 1cm, auto]

	% top row of nodes
	\node[main node, label={\small 3}] (1u) {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (2u) [right=of 1u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (3u) [right=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (4u) [right=of 3u] {$\begin{matrix} 1 & 1 & 0 \end{matrix}$};
	\node[main node, label={\small 3}] (5u) [right=of 4u] {$\begin{matrix} 0 & 1 & 1 \end{matrix}$};
	\node[main node, label={\small 3}] (6u) [right=of 5u] {$\begin{matrix} 1 & 1 & 1 \end{matrix}$};

	% bottom row of nodes
	\node[main node, label=below:{\small 4}] (1v) [below=of 1u] {$\begin{matrix} 1 & 0 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (2v) [below=of 2u] {$\begin{matrix} 0 & 0 & 1 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (3v) [below=of 3u] {$\begin{matrix} 1 & -1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 4}] (4v) [below=of 4u] {$\begin{matrix} 0 & 1 & -1 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (5v) [below=of 5u] {$\begin{matrix} 0 & 1 & 0 \end{matrix}$};
	\node[main node, label=below:{\small 1}] (6v) [below=of 6u] {$\begin{matrix} 1 & 0 & -1 \end{matrix}$};

	% edges between rows
	\path[line]
	(4u) edge [dashed,black,] node {} (5v)
	(5u) edge [dashed,black,] node {} (6v)
	(1u) edge [dashed,black,] node {} (1v)
	(2u) edge [dashed,black,] node {} (3v)
	(3u) edge [dashed,black,] node {} (4v)
	(6u) edge [dashed,black,] node {} (2v)
	(2u) edge [blue,] node {} (2v)
	(5u) edge [blue,] node {} (4v)
	(3u) edge [blue,] node {} (3v)
	(3u) edge [red,] node {} (1v)
	(4u) edge [red,] node {} (2v)
	(6u) edge [red,] node {} (4v)
	(6u) edge [green,] node {} (3v)
	(5u) edge [green,] node {} (1v)
	(1u) edge [green,] node {} (2v)
	(1u) edge [olive,] node {} (4v)
	(4u) edge [olive,] node {} (3v)
	(2u) edge [olive,] node {} (1v)
	;

\end{tikzpicture}

